Spiky oscillations in NF-kB signalling

The NF-kB signalling system is involved in a variety of cellular processes including immune response, inflammation, and apoptosis. Recent experiments have found oscillations in the nuclear-cytoplasmic translocation of the NF-kB transcription factor. How the cell uses the oscillations to differentiate input conditions and send specific signals to downstream genes is an open problem. We shed light on this issue by examining the small core network driving the oscillations, which, we show, is designed to produce periodic spikes in nuclear NF-kB concentration. The oscillations can be used to regulate downstream genes in a variety of ways. In particular, we show that genes to whose operator sites NF-kB binds and dissociates fast can respond very sensitively to changes in the input signal, with effective Hill coefficients in excess of 20.

==> reductionfig.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{reductionfig.pstex}%
\end{picture}%
\setlength{\unitlength}{1776sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15447,10758)(187,-9286)
\put(7576,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{dI_m}{dt}=k_tN_n^2-\gamma_mI_m$}%
}}}
\put(7576,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{dI_n^{tot}}{dt}=k_{Iin}I-k_{Iout}K_N\frac{I_n^{tot}}{K_N+N_n}-k_{NIout}\frac{I_n^{tot}N_n}{K_N+N_n}$}%
}}}
\put(7876,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}where}%
}}}
\put(7576,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{dI}{dt}=k_{tl}I_m-\alpha \frac{(N_{tot}-N_n)I}{K_I+I}-k_{Iin}I+k_{Iout}K_N\frac{I_n^{tot}}{K_N+N_n}$}%
}}}
\put(7576,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{dN_n}{dt}=k_{Nin}K_I\frac{(N_{tot}-N_n)}{K_I+I}-k_{NIout}\frac{I_n^{tot} N_n}{K_N+N_n}$}%
}}}
\put(9451,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{dI_m}{dt}=N_n^2-I_m$}%
}}}
\put(9451,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{dI}{dt}=I_m-C\frac{(1-N_n)I}{\epsilon+I}$}%
}}}
\put(7576,464){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(NI)=(N_{tot}-N_n)\frac{I}{K_I+I}$}%
}}}
\put(7576, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N=(N_{tot}-N_n)\frac{K_I}{K_I+I}$}%
}}}
\put(7576,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(NI)_n=I_n^{tot}\frac{N_n}{K_N+N_n}$}%
}}}
\put(7576,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_n=I_n^{tot}\frac{K_N}{K_N+N_n}$}%
}}}
\put(9451,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{dN_n}{dt}=A\frac{(1-N_n)}{\epsilon+I}-B\frac{IN_n}{\delta+N_n}$}%
}}}
\put(10801,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$B=\frac{k_{Iin}k_tk_{tl}N_{tot}}{\gamma_m^3}$;}%
}}}
\put(6301,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$I\rightarrow (k_tk_{tl}N_{tot}^2/\gamma_m^2)I$}%
}}}
\put(6301,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$I_m\rightarrow (k_tN_{tot}^2/\gamma_m)I_m$}%
}}}
\put(1801,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7 variable model}%
}}}
\put(1876,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3 variable model}%
}}}
\put(13051,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3 variable model}%
}}}
\put(7576,1139){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4 variable model}%
}}}
\put(10876,-8161){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta=K_N/N_{tot}$}%
}}}
\put(6301,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$N_n\rightarrow N_{tot}N_n$}%
}}}
\put(6301,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$t\rightarrow (1/\gamma_m)t$}%
}}}
\put(4426,-7786){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A=0.007$}%
}}}
\put(4426,-8086){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B=954.5$}%
}}}
\put(4426,-8386){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C=0.035$}%
}}}
\put(4426,-8686){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\epsilon=2\times 10^{-5}$}%
}}}
\put(4426,-8986){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta=0.029$}%
}}}
\put(1651,1139){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7 variable model}%
}}}
\put(12601,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}$I_n^{tot}N_n/(K_N+N_n)$ is significant}%
}}}
\put(12601,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}only when $N_n>>K_n$. At this}%
}}}
\put(12601,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}point $I_n^{tot}$ reaches its minimum}%
}}}
\put(12601,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}$\Rightarrow I_n^{tot}\approx\frac{k_{Iin}}{k_{NIout}}I$}%
}}}
\put(12601,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}($dI_n^{tot}/dt=0$ and $N_n>>K_N$)}%
}}}
\put(8701,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$A=\frac{k_{Nin}K_I\gamma_m}{k_tk_{tl}N_{tot}^2}$;}%
}}}
\put(8701,-8161){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\epsilon=\frac{K_I\gamma_m^2}{k_tk_{tl}N_{tot}^2}$;}%
}}}
\put(11026, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}Equilibrium of complexes}%
}}}
\put(12826,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}Small terms deleted}%
}}}
\put(13276,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$C=\frac{\alpha\gamma_m}{k_tk_{tl}N_{tot}}$}%
}}}
\end{picture}

